Beneath Surface Similarity: Large Language Models Make Reasonable Scientific Analogies after Structure Abduction

The vital role of analogical reasoning in human cognition allows us to grasp novel concepts by linking them with familiar ones through shared relational structures. Despite the attention previous research has given to word analogies, this work suggests that Large Language Models (LLMs) often overlook the structures that underpin these analogies, raising questions about the efficacy of word analogies as a measure of analogical reasoning skills akin to human cognition. In response to this, our paper introduces a task of analogical structure abduction, grounded in cognitive psychology, designed to abduce structures that form an analogy between two systems. In support of this task, we establish a benchmark called SCAR, containing 400 scientific analogies from 13 distinct fields, tailored for evaluating analogical reasoning with structure abduction. The empirical evidence underlines the continued challenges faced by LLMs, including ChatGPT and GPT-4, in mastering this task, signifying the need for future exploration to enhance their abilities.

==> table/ChatGPT.tex <==
\pgfplotsset{width=0.35\linewidth,height=0.33\linewidth,compat=1.5,scale only axis}%,every tick label/.append style={font=\tiny}}
% \begin{figure}[th]
% \begin{centering}
\small
% \centering
\begin{tikzpicture}
\begin{axis}[
    xlabel={Template id},
    % ylabel={Accuracy (\%)},
     xmin=0.5, xmax=10.5,
    ymin=20, ymax=70,
    xtick={1,2,3,4,5,6,7,8,9,10},
    ytick={20, 30, 40, 50, 60, 70},
    legend pos=south east,
    % tick align=outside,
    % nodes near coords, 
    % nodes near coords align={vertical},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},%,font=\tiny},
    y label style={at={(axis description cs:-0.125,0.5)},anchor=south},%,font=\tiny},
    legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
]
\addplot[
    color=NavyBlue,
    mark=o,
    only marks,
    mark size=1.5pt,
    ]
    coordinates {
    (1, 36.5)
(2, 42.6)
(3, 45.75)
(4, 44.61)
(5, 45.75)
(6, 34.33)
(7, 46.61)
(8, 44.86)
(9, 43.6)
(10, 41.85)
    };
    \addlegendentry{ChatGPT}

\addplot[
    color=Maroon,
    mark=triangle,
    only marks,
    mark size=2pt,
    % error bars/.cd,
    % y dir=both, 
    % y explicit
    ]
    coordinates {
    (1, 37.93)
(2, 43.5)
(3, 45.0)
(4, 43.75)
(5, 42.25)
(6, 39.75)
(7, 40.0)
(8, 46.5)
(9, 44.25)
(10, 40.25)
    };
    \addlegendentry{w/ Step}
    
\addplot[
    color=Green,
    mark=diamond,
    only marks,
    mark size=2pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (1, 46.09)
(2, 42.02)
(3, 48.99)
(4, 48.23)
(5, 44.38)
(6, 42.46)
(7, 46.25)
(8, 41.75)
(9, 46.81)
(10, 42.67)
    };
    \addlegendentry{w/ Expl.}

    
\end{axis}
\end{tikzpicture}

==> table/GPT-4.tex <==
\pgfplotsset{width=0.35\linewidth,height=0.33\linewidth,compat=1.5,scale only axis}%,every tick label/.append style={font=\tiny}}
% \begin{figure}[th]
% \begin{centering}
\small
% \centering
\begin{tikzpicture}
\begin{axis}[
    xlabel={Template id},
    % ylabel={Accuracy (\%)},
    xmin=0.5, xmax=10.5,
    ymin=20, ymax=70,
    xtick={1,2,3,4,5,6,7,8,9,10},
    ytick={20, 30, 40, 50, 60, 70},
    legend pos=south east,
    % tick align=outside,
    % nodes near coords, 
    % nodes near coords align={vertical},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},%,font=\tiny},
    y label style={at={(axis description cs:-0.125,0.5)},anchor=south},%,font=\tiny},
    legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
]
\addplot[
    color=NavyBlue,
    mark=o,
    only marks,
    mark size=1.5pt,
    ]
    coordinates {
    (1, 45.86)
    (2, 51.5)
    (3, 53.5)
    (4, 50.0)
    (5, 53.75)
    (6, 43.25)
    (7, 58.5)
    (8, 55.25)
    (9, 48.75)
    (10, 47.36)
    };
    \addlegendentry{GPT-4}

\addplot[
    color=Maroon,
    mark=triangle,
    only marks,
    mark size=2pt,
    % error bars/.cd,
    % y dir=both, 
    % y explicit
    ]
    coordinates {
    (1, 49.25)
    (2, 59.0)
    (3, 59.75)
    (4, 54.25)
    (5, 59.0)
    (6, 57.25)
    (7, 59.04)
    (8, 63.24)
    (9, 54.75)
    (10, 53.25)
    };
    \addlegendentry{w/ Step}
    
\addplot[
    color=Green,
    mark=diamond,
    only marks,
    mark size=2pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (1, 57.17)
    (2, 62.74)
    (3, 65.66)
    (4, 56.75)
    (5, 61.3)
    (6, 57.68)
    (7, 64.5)
    (8, 61.75)
    (9, 50.37)
    (10, 60.9)
    };
    \addlegendentry{w/ Expl.}

    
\end{axis}
\end{tikzpicture}

==> table/InstructGPT.tex <==
\pgfplotsset{width=0.35\linewidth,height=0.33\linewidth,compat=1.5,scale only axis}%,every tick label/.append style={font=\tiny}}
% \begin{figure}[th]
% \begin{centering}
\small
% \centering
\begin{tikzpicture}
\begin{axis}[
    xlabel={Template id},
    % ylabel={Accuracy (\%)},
     xmin=0.5, xmax=10.5,
    ymin=20, ymax=70,
    xtick={1,2,3,4,5,6,7,8,9,10},
    ytick={20, 30, 40, 50, 60, 70},
    legend pos=north east,
    % tick align=outside,
    % nodes near coords, 
    % nodes near coords align={vertical},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},%,font=\tiny},
    y label style={at={(axis description cs:-0.125,0.5)},anchor=south},%,font=\tiny},
    legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
]
\addplot[
    color=NavyBlue,
    mark=o,
    only marks,
    mark size=1.5pt,
    ]
    coordinates {
    (1, 23.75)
(2, 26.5)
(3, 31.5)
(4, 26.25)
(5, 30.0)
(6, 27.75)
(7, 32.75)
(8, 35.25)
(9, 32.5)
(10, 28.75)
    };
    \addlegendentry{InstructGPT$_\texttt{003}$}

\addplot[
    color=Maroon,
    mark=triangle,
    only marks,
    mark size=2pt,
    % error bars/.cd,
    % y dir=both, 
    % y explicit
    ]
    coordinates {
    (1, 25.75)
(2, 25.75)
(3, 32.99)
(4, 28.5)
(5, 29.97)
(6, 29.97)
(7, 30.0)
(8, 36.25)
(9, 30.0)
(10, 30.0)
    };
    \addlegendentry{w/ Step}
    
\addplot[
    color=Green,
    mark=diamond,
    only marks,
    mark size=2pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (1, 29.25)
(2, 30.57)
(3, 35.5)
(4, 33.25)
(5, 33.33)
(6, 28.03)
(7, 35.18)
(8, 32.99)
(9, 33.16)
(10, 34.34)
    };
    \addlegendentry{w/ Expl.}

    
\end{axis}
\end{tikzpicture}

==> table/template.tex <==
\pgfplotsset{width=0.35\linewidth,height=0.33\linewidth,compat=1.5,scale only axis}%,every tick label/.append style={font=\tiny}}
% \begin{figure}[th]
% \begin{centering}
\small
% \centering
\begin{tikzpicture}
\begin{axis}[
    xlabel={Template id},
    % ylabel={Accuracy (\%)},
    xmin=0.5, xmax=10.5,
    ymin=30, ymax=70,
    xtick={1,2,3,4,5,6,7,8,9,10},
    ytick={30, 40, 50, 60, 70},
    legend pos=north east,
    tick align=inside,
    % nodes near coords, 
    % nodes near coords align={vertical},
    ymajorgrids=true,
    xmajorgrids=true,
    %tick direction=in,
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},%,font=\tiny},
    y label style={at={(axis description cs:-0.125,0.5)},anchor=south},%,font=\tiny},
    legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
]
\addplot[
    color=NavyBlue,
    mark=o,
    only marks,
    mark size=1.5pt,
    ]
    coordinates {
    (1, 36.04)
(2, 39.95)
(3, 44.08)
(4, 41.04)
(5, 43.16)
(6, 35.85)
(7, 45.04)
(8, 45.45)
(9, 40.78)
(10, 39.74)
    };
    \addlegendentry{0-shot}

\addplot[
    color=Maroon,
    mark=triangle,
    only marks,
    mark size=2pt,
    % error bars/.cd,
    % y dir=both, 
    % y explicit
    ]
    coordinates {
    (1, 44.52)
(2, 46.53)
(3, 48.43)
(4, 43.41)
(5, 43.93)
(6, 44.0)
(7, 46.02)
(8, 48.83)
(9, 45.11)
(10, 44.17)
    };
    \addlegendentry{1-shot}

\addplot[
    color=Green,
    mark=diamond,
    only marks,
    mark size=2pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (1, 44.17)
(2, 45.11)
(3, 50.05)
(4, 46.08)
(5, 46.34)
(6, 42.72)
(7, 46.82)
(8, 45.5)
(9, 43.45)
(10, 45.97)
    };
    \addlegendentry{w/ Expl.}

    
\addplot[
    color=brown,
    mark=star,
    only marks,
    mark size=2pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (1, 42.86)
(2, 46.08)
(3, 48.08)
(4, 43.08)
(5, 45.97)
(6, 42.67)
(7, 45.25)
(8, 48.08)
(9, 46.67)
(10, 43.75)
    };
    \addlegendentry{w/ Backg.}


    
\end{axis}
\end{tikzpicture}

==> table/template_bar.tex <==
\pgfplotsset{width=0.35\linewidth,height=0.25\linewidth,compat=1.5,scale only axis}%,every tick label/.append style={font=\tiny}}
% \begin{figure}[th]
% \begin{centering}
\definecolor{LightNavyBlue}{RGB}{100,100,255}
\definecolor{LightMaroon}{RGB}{255,100,100}
\definecolor{LightGreen}{RGB}{127,201,127}
\definecolor{LightBrown}{RGB}{255,200,150}
\small
% \centering
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        xtick={1,2,3,4}, 
        ytick={35, 40, 45, 50},
        xticklabels={0-shot, 1-shot, w/ Expl., w/ Backg}, 
        xticklabel style={rotate=90, anchor=east, align=center},
        tick align=inside,
        xmin=0, xmax=5,
        ymin=35,
        ymax=50,
        bar width=10pt,
        bar shift=0pt,
        grid style=dashed,
        ymajorgrids=true,
        xmajorgrids=true,
    ]
    
    \addplot+[color=LightNavyBlue, error bars/.cd, y dir=both, y explicit, error bar style={color=black}] coordinates {
        (1, 41.11) +- (0, 2.43)
    };
    
    \addplot+[color=LightMaroon, error bars/.cd, y dir=both, y explicit, error bar style={color=black}] coordinates {
        (2, 44.00) +- (0, 1.87)
    };
    
    \addplot+[color=LightGreen, error bars/.cd, y dir=both, y explicit, error bar style={color=black}] coordinates {
        (3., 45.62) +- (0, 1.46)
    };
    
    \addplot+[color=LightBrown, error bars/.cd, y dir=both, y explicit, error bar style={color=black}] coordinates {
        (4, 45.25) +- (0, 1.48)
    };
    
    \end{axis}
\end{tikzpicture}
